A catalogue of symbiotic stars

We present a new catalogue of symbiotic stars. In our list we include 188 symbiotic stars as well as 28 objects suspected of being symbiotic. For each star, we present basic observational material: coordinates, V and K magnitudes, ultraviolet (UV), infrared (IR), X-ray and radio observations. We also list the spectral type of the cool component, the maximum ionization potential observed, references to finding charts, spectra, classifications and recent papers discussing the physical parameters and nature of each object. Moreover, we present the orbital photometric ephemerides and orbital elements of known symbiotic binaries, pulsational periods for symbiotic Miras, Hipparcos parallaxes and information about outbursts and flickering.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline \hline
No.& Name& $\alpha$(2000)& $\delta$(2000)& l$^{\rm II}$& b$^{\rm II}$& $V$& $K$& IR& {\em IUE}& X& IP$_{\rm max}$\cr
&&\ $^h$\ \ $^m$\ \ $^s$& \ $^\circ$\ \ '\ \ \ '' &\ $^\circ$&\ $^\circ$& [mag]& [mag]&&&& [eV] \cr
\hline \hline

001&  SMC1& 00 29 10.9&  $-$74 57 38.9& & &  16.2& &  S:&  +&  & 114 \cr 
\hline

002&  SMC2& 00 42 48.1&  $-$74 42 00.0& & &  16.2& &  S:&  +&  $-$& 114 \cr 
\hline

003&  EG And& 00 44 37.1&  +40 40 45.7& 121.54& $-$22.17&  7.1&  2.6&  S&  +&  +&  100 \cr 
\hline

004$^\star$&  SMC3& 00 48 19.9&  $-$73 31 54.9& & &  15.5:& &  S:&  +&  +&  235 \cr 
\hline

005$^\star$&  SMC N60& 00 57 12.0&  $-$74 13 00.0& & &  16.8&  13.0&  S,D&  +&  $-$& 114 \cr 
\hline

006&  LIN 358& 00 59 24.0&  $-$75 04 59.9& & &  15.2&  11.4&  S&  +&  +& 114 \cr 
\hline

007&  SMC N73& 01 04 42.0&  $-$75 48 00.0& & &  15.5&  11.6&  S&  +&  $-$& 114 \cr 
\hline

008$^\star$&  AX Per& 01 36 22.7&  +54 15 02.5& 129.53& $-$8.04&  10.9&  5.5&  S&  +&  $-$&  109.3 \cr 
\hline

009&  V471 Per& 01 58 49.6&  +52 53 48.9& 133.12& $-$8.64&  13.0&  9.8&  D'&  +&  $-$&  77.5 \cr 
\hline

010$^\star$&  o Ceti& 02 19 20.7&  $-$02 58 39.5& 167.76& $-$57.98&  6.0&  $-$2.7& &  +&  +&  54.4 \cr 
\hline

011$^\star$&  BD Cam& 03 42 09.3&  +63 13 00.5& 140.84& +6.44&  5.1&  0.2& &  +&  &  77.5 \cr 
\hline

012&  S32& 04 37 45.0&  $-$01 19 05.9& 197.48& $-$30.04&  13.5& &  S&  +&  +& 114 \cr 
\hline

013&  LMC S154& 04 51 50.2&  $-$75 03 36.0& & &  15.7&  10.1&  D&  +&  $-$& 114 \cr 
\hline

014&  LMC S147& 04 54 04.6&  $-$70 59 34.0& & &  16.0&  11.9&  S&  +&  & 114 \cr 
\hline

015&  LMC N19& 05 03 24.0&  $-$67 56 35.0& & &  16.4& & &  &  $-$& 114 \cr 
\hline

016$^\star$&  UV Aur& 05 21 48.8&  +32 30 43.1& 174.22& $-$2.35&  8.5&  2.1&  S&  +&  $-$&  41.0 \cr 
\hline

017$^\star$&  V1261 Ori& 05 22 18.6&  $-$08 39 58.0& 210.63& $-$23.72&  6.8&  2.1& &  +&  +&  77.5 \cr 
\hline

018$^\star$&  LMC1& 05 25 01.0&  $-$62 28 46.9& & &  15.9&  9.9&  D&  +&  &  97.1 \cr 
\hline

019&  LMC N67& 05 36 02.8&  $-$64 43 23.9& & &  15.9&  11.4&  S&  +&  $-$&  77.5 \cr 
\hline

020$^\star$&  Sanduleak's star& 05 45 19.6&  $-$71 16 09.9& & &  16.9&  13.0&  D:&  +&  $-$& 114 \cr 
\hline

021&  LMC S63& 05 48 44.1&  $-$67 36 12.9& & &  15.2&  11.3&  S&  +&  +&  97.1 \cr 
\hline

022&  SMP LMC 94& 05 54 10.3&  $-$73 02 39.0& & & & & &  +&  & 114 \cr 
\hline

023$^\star$&  BX Mon& 07 25 24.0&  $-$03 36 00.0& 220.04& +5.88&  11.7&  5.7&  S&  +&  $-$&  54.4 \cr 
\hline

024$^\star$&  V694 Mon& 07 25 51.2&  $-$07 44 08.0& 223.76& +4.05&  9.5&  5.1&  S&  +&  $-$&  24.6 \cr 
\hline

025&  WRAY 15$-$157& 08 06 34.8&  $-$28 31 57.0& 246.60& +1.95&  13.2&  9.4&  D'&  &  $-$&  54.4 \cr 
\hline

026$^\star$&  RX Pup& 08 14 12.3&  $-$41 42 29.0& 258.50& $-$3.93&  11.5&  2.8&  D&  +&  +& 114 \cr 
\hline

027$^\star$&  Hen 3$-$160& 08 24 52.8&  $-$51 28 36.0& 267.68& $-$7.87&  15.4&  7.5&  S&  &  $-$& 114 \cr 
\hline

028$^\star$&  AS 201& 08 31 42.9&  $-$27 45 32.0& 249.08& +6.97&  11.8&  9.9&  D'&  +&  $-$&  54.4 \cr 
\hline

029$^\star$&  KM Vel& 09 41 14.0&  $-$49 22 47.0& 274.19& +2.58&  15.0&  5.7&  D&  &  $-$&  41.0 \cr 
\hline

030&  V366 Car& 09 54 43.3&  $-$57 18 52.4& 280.81& $-$2.24&  13.0&  4.7&  D&  +&  $-$& 114 \cr 
\hline

031&  Hen 3$-$461& 10 39 08.5&  $-$51 24 11.9& 282.90& +6.25 &  12.3&  3.9&  S&  &  $-$&  100 \cr 
\hline

032$^\star$&  SS73 29& 11 08 27.4&  $-$65 47 17.9& 292.63& $-$5.00&  14.1&  10.6&  S&  +&  $-$&  100 \cr 
\hline

033$^\star$&  SY Mus& 11 32 05.5&  $-$65 25 08.0& 294.80& $-$3.81&  10.9&  4.7&  S&  +&  $-$& 114 \cr 
\hline

034$^\star$&  BI Cru& 12 23 26.0&  $-$62 38 16.0& 299.72& +0.06&  11.1&  5.0&  D&  +&  $-$&  75.5 \cr 
\hline

035&  RT Cru& 12 34 54.0&  $-$64 33 54.0& 301.16& $-$1.75&  12.6& & &  &  &  54.4 \cr 
\hline

036$^\star$&  TX CVn& 12 44 42.0&  +36 45 50.6& 130.93& +80.26&  9.5&  6.3&  S&  +&  $-$&  13.6 \cr 
\hline

037&  Hen 2$-$87& 12 45 20.1&  $-$63 00 39.9& 302.24& $-$0.15&  15.5&  6.0&  S&  &  $-$& 114 \cr 
\hline

038$^\star$&  Hen 3$-$828& 12 50 58.0&  $-$57 50 47.0& 302.87& +5.03&  13.4&  7.1&  S&  &  $-$& 114 \cr 
\hline

039&  SS73 38& 12 51 26.2&  $-$64 59 58.1& 302.93& $-$2.13 &  14.5&  6.1&  D&  &  &  108.8 \cr 
\hline

040&  Hen 3$-$863& 13 07 43.8&  $-$48 00 23.0& 305.75& +14.78&  11.8&  8.5&  S&  &  $-$&  54.4 \cr 
\hline

041$^\star$&  St 2$-$22& 13 14 30.0&  $-$58 51 47.9& 305.92& +3.87& &  8.5&  S&  &  $-$& 114 \cr 
\hline

042&  CD$-$36 8436& 13 16 01.6&  $-$37 00 11.9& 308.37& +25.61&  11.2&  5.7&  S&  &  $-$&  54.4 \cr 
\hline

043$^\star$&  V840 Cen& 13 20 46.9&  $-$55 50 35.9& 307.07& +6.79&  14.1&  10.8& &  &  &  54.4 \cr 
\hline

044&  Hen 3$-$905& 13 30 37.2&  $-$57 58 18.0& 308.12& +4.50&  13.4&  8.5&  S&  &  & 114 \cr 
\hline

045&  RW Hya& 13 34 17.8&  $-$25 22 52.1& 314.99& +36.49&  8.9&  4.7&  S&  +&  $-$&  77.5 \cr 
\hline

046$^\star$&  Hen 3$-$916& 13 35 28.9&  $-$64 45 45.0& 307.61& $-$2.29&  12.9&  7.8&  S&  &  $-$& 114 \cr 
\hline

047$^\star$&  V704 Cen& 13 54 56.2&  $-$58 27 16.9& 311.17& +3.40&  13.5&  8.4&  D&  &  $-$&  54.4 \cr 
\hline

048$^\star$&  V852 Cen& 14 11 52.1&  $-$51 26 23.8& 315.48& +9.46&  14.0&  6.9&  D&  +&  $-$& 114 \cr 
\hline

049&  V835 Cen& 14 14 09.4&  $-$63 25 46.1& 312.03& $-$2.03&  12.9&  5.0&  D&  +&  $-$& 114 \cr 
\hline

050$^\star$&  V417 Cen& 14 15 55.9&  $-$61 53 53.9& 312.71& $-$0.64&  12.2& &  D'&  &  &  35.1 \cr 
\hline

\end{tabular}

\newpage
\noindent
{\bf Table 1.} Symbiotic stars -- cont\vspace*{0.2cm}.\\
\begin{tabular}{|l|c|c|c|c|c|c|}
\hline \hline
No.& Cool-star spectrum& Radio& {\em IRAS}& {\em IRAS}& References\cr
 & & [mJy]& F$_{12}$[Jy]& F$_{25}$[Jy]& \cr
\hline \hline

001&  C3.2:,C(\cite{35,34})& & & &  \cite{34}(fc,spc,class) \cite{35}(parm)  \cr 
\hline

002&  K,G-K(\cite{35,34})& & & &  \cite{34}(fc,spc,class) \cite{35}(parm)  \cr 
\hline

003&  M3(\cite{ms99})&  0.54(3.6cm)&  4.5&  1.25&  \cite{30}(fc,class) \cite{31}(spc) \cite{26}(parm)  \cr 
\hline

004&  M0,K-M(\cite{34,35})& & & &  \cite{34}(fc,spc,class) \cite{197}(parm)  \cr 
\hline

005&  C3.3(\cite{35})& & & &  \cite{30}(fc,class) \cite{35}(spc,parm)  \cr 
\hline

006&  mid K(\cite{35})& & & &  \cite{30}(fc,class) \cite{35}(spc,parm)  \cr 
\hline

007&  K7(\cite{35})& & & &  \cite{30}(fc,class) \cite{35}(spc,parm)  \cr 
\hline

008&  M6(\cite{ms99})&  0.58(3.6cm)&  0.32&  0.10&  \cite{30}(fc,class) \cite{37,ibesm93}(spc,parm)  \cr 
\hline

009&  G5(\cite{ms99})&  0.45(3.6cm)&  1.53&  2.70&  \cite{30}(fc,class) \cite{39}(spc,parm)  \cr 
\hline

010&  Mira,M2-7(\cite{22,201})& &  4881&  2261&  \cite{204}(spc) \cite{201}(parm) \cite{0}(class)  \cr 
\hline

011&  M3,S5.3(\cite{206,207})&  0.18(3.6cm)&  40.95&  10.82&  \cite{207}(spc) \cite{206}(parm) \cite{0}(class)  \cr 
\hline

012&  C1.1CH(\cite{42})& & & &  \cite{m233}(fc) \cite{61}(class) \cite{42}(spc) \cite{59}(parm)  \cr 
\hline

013&  C2.2(\cite{35})& & & &  \cite{208}(fc) \cite{35}(class,spc,parm)  \cr 
\hline

014&  M1,K5(\cite{35,33})& & & &  \cite{33}(fc,spc,class) \cite{35}(parm)  \cr 
\hline

015&  M4(\cite{91})&  96(6cm)& & &  \cite{209}(fc) \cite{91}(class,spc,parm)  \cr 
\hline

016&  Mira C8.1Je(\cite{41})&  $<$0.34(3.6cm)&  69.41&  20.64&  \cite{30}(fc,spc,class) \cite{40}(parm)  \cr 
\hline

017&  S4.1,M3(\cite{211,212})&  $<$0.1(3.6cm)&  7.98&  2.01&  \cite{0}(class) \cite{211}(parm)  \cr 
\hline

018&  C4.3,C(\cite{35,34})& & & &  \cite{34}(fc,spc,class) \cite{35}(parm)  \cr 
\hline

019&  C3.2,C(\cite{35,32})& & & &  \cite{296}(fc) \cite{32}(spc,class) \cite{35}(parm)  \cr 
\hline

020& & & & &  \cite{30}(fc) \cite{0}(class) \cite{35}(spc,parm)  \cr 
\hline

021&  C2.1J(\cite{35})& & & &  \cite{30}(fc,class) \cite{35}(spc,parm)  \cr 
\hline

022&  M(\cite{284})& & & &  \cite{285}(fc) \cite{m65}(spc,class)  \cr 
\hline

023&  M5(\cite{ms99})&  $<$0.07(3.6cm)&  0.32&  0.09L&  \cite{30}(fc,class,spc) \cite{343}(parm)  \cr 
\hline

024&  M6(\cite{ms99})& &  0.84&  0.36:&  \cite{0}(class) \cite{223}(spc,parm)  \cr 
\hline

025&  G5(\cite{ms99})&  0.34(3.6cm)&  1.00&  1.42&  \cite{30}(fc,class,spc)  \cr 
\hline

026&  Mira M5.5/M5(\cite{ms99,16})&  12.6$\div$69.7(3.6cm)&  220.0&  132.0&  \cite{30}(fc,class) \cite{Metal99}(spc,parm)  \cr 
\hline

027&  M7(\cite{ms99,16})&  $<$17(6cm)&  0.12&  0.03L&  \cite{30}(fc,class,spc)  \cr 
\hline

028&  G5(\cite{ms99})&  0.69(3.6cm)&  1.00&  2.81&  \cite{30}(fc,class,spc) \cite{54}(parm)  \cr 
\hline

029&  Mira,M(\cite{22,1})&  1.49(3.5cm)&  11.84&  7.81& \cite{233,49}(spc) \cite{0}(class) \cite{m49}(parm)  \cr 
\hline

030&  Mira M6(\cite{ms99})&  1.73(3.5cm)&  9.26&  4.28&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

031&  M6(\cite{ms99})& &  2.02&  0.61&  \cite{30}(fc) \cite{291}(spc,class)  \cr 
\hline

032&  G/K(\cite{44},\cite{66})&  $<$16(6cm)&  0.07&  0.11L&  \cite{30}(fc,class,spc) \cite{66}(parm)  \cr 
\hline

033&  M5(\cite{ms99})&  $<$12(6cm)&  0.94&  0.43&  30(fc,class,spc)  70(parm)  \cr 
\hline

034&  Mira M0-1(\cite{55})&  5.11(3.5cm)&  17.29&  15.34&  \cite{30}(fc,class,spc) \cite{64}(spc) \cite{65}(parm)  \cr 
\hline

035&  M4-5(\cite{6})& & & &  \cite{6}(spc,class,parm)  \cr 
\hline

036&  early M,K5.3(\cite{360,36})&  $<$0.06(3.6cm)&  1.07&  0.33&  \cite{31}(spc,class) \cite{72}(parm)  \cr 
\hline

037&  M5.5/M7.5(\cite{ms99,16})&  $<$12(6cm)&  0.40&  0.75:&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

038&  M6(\cite{ms99,16})&  $<$16(6cm)&  1.10&  0.38& \cite{30}(fc,class,spc)  \cr 
\hline

039&  Mira C9(\cite{sl88})&  5.12(3.5cm)&  7.71&  3.29&  \cite{30}(fc,class,spc)  \cr 
\hline

040&  K4:(\cite{16})&  $<$12(6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

041&  M4.5(\cite{ms99})& & & &  \cite{30}(fc,class) \cite{3}(spc,parm)  \cr 
\hline

042& M5.5(\cite{ms99})&  $<$0.24(6cm)&  0.40&  0.25L&  \cite{30}(fc) \cite{123}(spc,class,parm)  \cr 
\hline

043&  K5(\cite{186})& &  0.03L&  0.22L&  \cite{237}(fc) \cite{186}(spc,class,parm)  \cr 
\hline

044&  M3(\cite{ms99})&  $<$13(6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

045&  M2(\cite{ms99})&  0.60(3.6cm)&  0.88&  0.45L&  \cite{30}(fc,class,spc) \cite{73}(parm)  \cr 
\hline

046&  M5/M6(\cite{ms99,16})&  $<$20(6cm)& & &  \cite{30,52}(fc) \cite{30}(class,spc)  \cr 
\hline

047&  M6.5(\cite{ms99})& &  1.43&  1.16&  \cite{30}(fc) \cite{291}(spc) \cite{123}(class,parm)  \cr 
\hline

048&  Mira(\cite{22})&  3.31(3.5cm)&  8.56&  9.09&  \cite{30}(fc,spc) \cite{0}(class) \cite{175}(parm)  \cr 
\hline

049&  Mira $\geq$M5(\cite{55})&  5.79(3.5cm)&  32.45&  26.05&  \cite{30}(fc,class,spc) \cite{80}(parm)  \cr 
\hline

050&  G8-K2,G2(\cite{m122,239})& &  12.61&  10.60&  \cite{6}(spc,class) \cite{239}(parm)  \cr 
\hline

\end{tabular}

\newpage
\noindent
{\bf Table 1.} Symbiotic stars -- cont\vspace*{0.2cm}.\\
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline \hline
No.& Name& $\alpha$(2000)& $\delta$(2000)& l$^{\rm II}$& b$^{\rm II}$& $V$& $K$& IR& {\em IUE}& X& IP$_{\rm max}$\cr
&&\ $^h$\ \ $^m$\ \ $^s$& \ $^\circ$\ \ '\ \ \ '' &\ $^\circ$&\ $^\circ$& [mag]& [mag]&&&& [eV] \cr
\hline \hline

051&  BD$-$21 3873& 14 16 34.3&  $-$21 45 50.2& 327.88& +36.95&  10.7&  7.2&  S&  +&  $-$&  77.5 \cr 
\hline

052&  Hen 2$-$127& 15 24 49.8&  $-$51 49 52.6& 325.53& +4.19&  16.0&  8.1&  D&  &  $-$& 114 \cr 
\hline

053&  Hen 3$-$1092& 15 47 10.6&  $-$66 29 16.0& 319.22& $-$9.35&  13.5&  7.8&  S&  +&  $-$& 114 \cr 
\hline

054&  Hen 3$-$1103& 15 48 28.5&  $-$44 19 00.9& 333.21& +7.90&  13.0&  8.4&  S&  &  $-$& 114 \cr 
\hline

055$^\star$&  HD 330036& 15 51 15.9&  $-$48 44 58.5& 330.78& +4.15&  11.0&  7.6&  D'&  +&  $-$&  77.5 \cr 
\hline

056$^\star$&  Hen 2$-$139& 15 54 45.4&  $-$55 29 36.9& 326.91& $-$1.40&  16.8&  5.9&  D&  &  $-$&  35.1 \cr 
\hline

057&  T CrB& 15 59 30.1&  +25 55 12.6& 42.37& +48.16&  10.1&  4.8&  S&  +&  +&  77.5 \cr 
\hline

058$^\star$&  AG Dra& 16 01 40.5&  +66 48 09.5& 100.29& +40.97 &  9.1&  6.2&  S&  +&  +& 114 \cr 
\hline

059&  WRAY 16$-$202& 16 06 56.8&  $-$49 26 39.0& 332.28& +1.96& &  6.8&  S&  &  $-$& 114 \cr 
\hline

060$^\star$&  V347 Nor& 16 14 00.3&  $-$56 59 26.0& 327.92& $-$4.30&  16.6&  5.0&  D&  +&  $-$&  54.4 \cr 
\hline

061&  UKS Ce$-$1& 16 15 29.2&  $-$22 12 15.9& 353.02& +20.25&  15.0&  11.3&  S&  &  $-$&  54.4 \cr 
\hline

062&  QS Nor& 16 21 07.9&  $-$42 23 53.9& 338.94& +5.36&  13.3&  8.1&  S&  &  $-$&  35.1 \cr 
\hline

063&  WRAY 15$-$1470& 16 23 21.6&  $-$27 40 13.0& 350.06& +15.24&  12.9&  7.8&  S&  &  $-$&  54.4 \cr 
\hline

064&  Hen 2$-$171& 16 34 03.9&  $-$35 05 32.8& 346.03& +8.55&  14.8&  6.7&  D&  +&  $-$&  235 \cr 
\hline

065$^\star$&  Hen 3$-$1213& 16 35 15.3&  $-$51 42 24.0& 333.87& $-$2.81&  10.4&  6.7&  S&  +&  $-$&  97.1 \cr 
\hline

066$^\star$&  Hen 2$-$173& 16 36 24.1&  $-$39 51 52.4& 342.77& +5.01&  13.8&  6.8&  S&  &  $-$&  54.4 \cr 
\hline

067$^\star$&  Hen 2$-$176& 16 41 31.2&  $-$45 13 04.7& 339.39& +0.74&  15&  5.7&  S,D&  &  $-$& 114 \cr 
\hline

068$^\star$&  KX TrA& 16 44 35.2&  $-$62 37 14.0& 326.41& $-$10.94&  12.4&  6.0&  S&  +&  $-$& 114 \cr 
\hline

069&  AS 210& 16 51 20.4&  $-$26 00 27.1& 355.51& +11.55&  12.2&  6.5&  D&  +&  $-$& 114 \cr 
\hline

070&  HK Sco& 16 54 39.0&  $-$30 23 30.0& 352.48& +8.27&  13.5&  7.9&  S&  +&  $-$& 114 \cr 
\hline

071$^\star$&  CL Sco& 16 54 51.9&  $-$30 37 18.0& 352.32& +8.09&  13.3&  7.9&  S&  +&  $-$&  54.9 \cr 
\hline

072&  MaC 1$-$3& 17 01 27.9&  $-$47 45 33.9& 339.62& $-$3.52&  18.2& &  D&  &  $-$& 114 \cr 
\hline

073$^\star$&  V455 Sco& 17 07 21.5&  $-$34 05 21.0& 351.17& +3.90&  13.7&  5.9&  S&  &  $-$& 114 \cr 
\hline

074$^\star$&  Hen 3$-$1341& 17 08 36.6&  $-$17 26 30.0& 5.02& +13.39&  12.5&  7.6&  S&  +&  $-$& 114 \cr 
\hline

075&  Hen 3$-$1342& 17 08 55.0&  $-$23 23 35.0& 0.08& +9.92&  12.7&  8.5&  S&  &  $-$& 114 \cr 
\hline

076&  AS 221& 17 12 02.2&  $-$32 34 24.9& 352.98& +4.00&  12.0&  7.6&  S&  &  $-$& 114 \cr 
\hline

077$^\star$&  H 2$-$5& 17 15 19.0&  $-$31 34 05.9& 354.20& +4.02& &  5.5&  S,D&  &  $-$& 114 \cr 
\hline

078&  Sa 3$-$43& 17 17 55.9&  $-$30 01 48.0& 355.79& +4.45& &  7.9&  S&  &  $-$&  54.4 \cr 
\hline

079&  Draco C$-$1& 17 19 57.6&  +57 50 04.9& & &  17.0&  11.4& &  +&  +&  77.5 \cr 
\hline

080&  Th 3$-$7& 17 21 02.4&  $-$29 22 59.4& 356.70& +4.27&  14.0&  8.1&  S&  &  $-$& 114 \cr 
\hline

081&  Th 3$-$17& 17 27 31.9&  $-$29 02 53.0& 357.78& +3.27&  14.0&  8.2&  S&  &  $-$&  54.4 \cr 
\hline

082&  Th 3$-$18& 17 28 27.0&  $-$28 38 34.0& 358.23& +3.33&  12.6&  8.2&  S&  &  $-$& 114 \cr 
\hline

083&  Hen 3$-$1410& 17 29 06.0&  $-$29 43 24.1& 357.41& +2.61&  12.8&  8.5&  S&  &  $-$& 114 \cr 
\hline

084$^\star$&  V2116 Oph& 17 32 03.0&  $-$24 44 44.3& 1.94& +4.79&  19.0&  8.1&  S&  &  +&  235 \cr 
\hline

085&  Th 3$-$29& 17 32 28.0&  $-$29 05 06.0& 358.34& +2.35&  17.0&  7.0&  S&  &  $-$&  35.1 \cr 
\hline

086&  Th 3$-$30& 17 33 43.0&  $-$28 07 18.0& 359.30& +2.65&  13.1&  8.3&  S&  &  $-$& 114 \cr 
\hline

087&  Th 3$-$31& 17 34 26.5&  $-$29 28 05.0& 358.25& +1.78&  13.6&  7.6&  S&  &  $-$& 114 \cr 
\hline

088$^\star$&  M 1$-$21& 17 34 17.2&  $-$19 09 21.9& 6.96& +7.36&  13.7&  7.2&  S&  &  $-$& 114 \cr 
\hline

089$^\star$&  Hen 2$-$251& 17 35 22.3&  $-$29 45 20.0& 358.12& +1.46&  15.4&  7.3&  D&  &  $-$& 114 \cr 
\hline

090&  Pt 1& 17 38 49.8&  $-$23 54 02.9& 3.48& +3.94&  15.0&  8.6&  S&  &  $-$& 114 \cr 
\hline

091&  K 6$-$6& 17 39 18.3&  $-$28 15 06.9& 359.85& +1.54&  16.5& &  S&  &  $-$& 114 \cr 
\hline

092$^\star$&  RT Ser& 17 39 51.8&  $-$11 56 44.7& 13.89& +9.97&  15.0&  7.0&  S&   +&  $-$& 114 \cr 
\hline

093$^\star$&  AE Ara& 17 41 04.9&  $-$47 03 20.9& 344.00& $-$8.66&  12.5&  6.4&  S&  +&  $-$& 77.5 \cr 
\hline

094$^\star$&  SS73 96& 17 41 28.3&  $-$36 47 51.9& 352.85& $-$3.38&  15.2&  6.4&  S&  &  $-$&  100 \cr 
\hline

095&  UU Ser& 17 42 37.9&  $-$15 24 29.9& 11.23& +7.62&  15.3&  9.1&  S&  &  $-$& 114 \cr 
\hline

096$^\star$&  V2110 Oph& 17 43 33.3&  $-$22 45 37.0& 5.03& +3.62&  19&  7.9&  D&  &  $-$& 114 \cr 
\hline

097&  V916 Sco& 17 43 54.9&  $-$36 03 24.9& 353.73& $-$3.41& &  8.3&  S&  &  $-$&  54.4 \cr 
\hline

098&  Hen 2$-$275& 17 45 31.0&  $-$38 39 47.9& 351.67& $-$5.03&  15.5&  $>$9.3&  S&  &  $-$& 114 \cr 
\hline

099&  V917 Sco& 17 48 04.0&  $-$36 08 17.9& 354.10& $-$4.17 &  13.0&  7.9&  S&  &  $-$& 114 \cr 
\hline

100$^\star$&  H 1$-$36& 17 49 48.1&  $-$37 01 27.9& 353.51& $-$4.92&  12.0&  7.5&  D&  +&  +& 114 \cr 
\hline

\end{tabular}

\newpage
\noindent
{\bf Table 1.} Symbiotic stars -- cont\vspace*{0.2cm}.\\
\begin{tabular}{|l|c|c|c|c|c|c|}
\hline \hline
No.& Cool-star spectrum& Radio& {\em IRAS}& {\em IRAS}& References\cr
 & & [mJy]& F$_{12}$[Jy]& F$_{25}$[Jy]& \cr
\hline \hline

051&  K2(\cite{ms99})&  $<$0.22(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{81}(parm)  \cr 
\hline

052&  Mira M5/M7(\cite{ms99,16})&  0.70(3.5cm)&  0.49&  0.29&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

053&  M5.5(\cite{ms99})&  10(6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

054&  M3.5/M0(\cite{ms99,16})&  $<$1(2cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

055&  G5(\cite{ms99})&  34(2cm)&  19.53&  38.58&  \cite{30}(fc,spc) \cite{0}(class) \cite{59}(parm)  \cr 
\hline

056&  Mira,M6.5(\cite{ms99})& &  5.87&  2.99&  \cite{30}(fc,class,spc)  \cr 
\hline

057&  M4.5(\cite{ms99})&  $<$0.08(3.6cm)&  0.68&  0.20&  \cite{30}(fc,class) \cite{82}(spc) \cite{46}(parm)  \cr 
\hline

058&  K2(\cite{ms99})&  0.48(6cm)&  0.22&  0.74L&  \cite{30}(fc,class) \cite{39}(spc) \cite{86}(parm)  \cr 
\hline

059&  M6(\cite{ms99})& & & &  \cite{30}(fc,class)  \cr 
\hline

060&  Mira M7/M8.5(\cite{ms99,16})&  $<$12(6cm)&  4.04&  2.84&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

061&  C4.5Jch(\cite{42})&  $<$0.07(3.6cm)& & &  \cite{30}(fc,spc,class) \cite{42}(parm)  \cr 
\hline

062&  mid M(\cite{179})& & & &  \cite{185}(fc) \cite{1}(spc) \cite{3}(class) \cite{291}(parm)  \cr 
\hline

063&  M3,M6(\cite{ms99,5})&  $<$0.07(3.6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

064&  Mira M6.5,M6(\cite{ms99,5})&  3.39(3.6cm)&  7.47&  4.58&  \cite{30}(fc,class,spc) \cite{89}(parm)  \cr 
\hline

065&  M2/K4(\cite{m19,16})&  $<$12(6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

066&  M4.5,M7(\cite{ms99,5})&  0.21(3.6cm)&  0.20&  0.05L&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

067&  Mira(\cite{m2});M4/M7(\cite{ms99,16})&  4.05(3.6cm)&  2.81&  2.40&  \cite{30}(fc,class,spc)  \cr 
\hline

068&  M6(\cite{ms99})&  $<$22(6cm)&  0.26&  0.25L& \cite{131}(fc) \cite{30}(class,spc) \cite{93}(parm)  \cr 
\hline

069&  Mira; C3(\cite{5})&  4.56(3.6cm)&  3.93&  1.21&  \cite{30}(fc,class,spc) \cite{59}(parm)  \cr 
\hline

070&  M3.5(\cite{ms99})&  $<$0.07(3.6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

071&  M5(\cite{ms99})&  0.34(3.6cm)&  0.04L&  0.18L&  \cite{30}(fc,class,spc) \cite{95}(parm)  \cr 
\hline

072&  M2(\cite{3})& & & &  \cite{182}(fc) \cite{3}(spc,class,parm)  \cr 
\hline

073&  M6.5,M6(\cite{ms99,5})&  1.99(3.6cm)&  1.23&  1.54&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

074&  M4/M0(\cite{ms99,16})&  1.04(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{90}(parm)  \cr 
\hline

075&  M0(\cite{ms99})&  $<$0.08(3.6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

076&  M7.5(\cite{ms99})&  0.16(3.6cm)&  3.32&  3.46&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

077&  M5.5(\cite{ms99})&  $<$0.09(3.6cm)&  1.20&  0.67:&  \cite{30}(fc,class,spc)  \cr 
\hline

078&  early M(\cite{30})&  $<$0.57(6cm)& & &  \cite{30}(fc,class) \cite{123}(spc,parm)  \cr 
\hline

079&  C1.2(\cite{31})&  $<$0.10(3.6cm)& & &  \cite{30}(fc,class) \cite{68}(spc) \cite{66}(parm)  \cr 
\hline

080&  M5(\cite{5})&  0.36(6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

081&  M3(\cite{3})&  $<$0.11(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

082&  M3(\cite{5})&  $<$0.14(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

083&  M1.5,M3(\cite{ms99,3})&  0.57(6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

084&  M5/M6:(\cite{25,16})&  0.06:(6cm)& & &  \cite{24}(spc,class) \cite{25}(fc,parm)  \cr 
\hline

085&  M3(\cite{3})&  $<$0.26(6cm)&  6.02&  5.62&  \cite{1}(fc,class) \cite{3}(spc)  \cr 
\hline

086&  M1(\cite{3})&  $<$0.11(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

087&  M5(\cite{16})&  $<$0.10(3.6cm)&  1.89&  2.10&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

088&  M6/M2(\cite{ms99,16})&  0.51(3.6cm)&  0.65&  0.36:&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

089&  late M(\cite{ntt00})& &  7.33&  7.46&  \cite{185}(fc) \cite{6}(spc) \cite{3}(class,parm)  \cr 
\hline

090&  M3(\cite{ms99})&  $<$0.10(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{97}(parm)  \cr 
\hline

091& & & & &  \cite{m25}(fc) \cite{183}(spc) \cite{3}(class,parm)  \cr 
\hline

092&  M6(\cite{ms99})&  1.19(3.6cm)&  0.12&  0.05L&  \cite{30}(fc,class,spc) \cite{99}(parm)  \cr 
\hline

093&  M5.5/M2(\cite{ms99,16})&  $<$18(2cm)&  0.22&  0.08L&  \cite{30}(fc,class,spc) \cite{100}(parm)  \cr 
\hline

094&  M0/M2(\cite{5,16})&  1.59(3.6cm)&  0.43&  0.35L&  \cite{30}(fc,class,spc)  \cr 
\hline

095&  M4(\cite{3})&  $<$0.13(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

096&  Mira M8(\cite{16})&  $<$0.19(3.6cm)&  0.15&  0.06L&  \cite{30}(fc,class,spc)  \cr 
\hline

097&  M(\cite{31})&  $<$0.14(3.6cm)& & &  \cite{30}(fc,class) \cite{102}(parm)  \cr 
\hline

098&  M3(\cite{3})& & & &  \cite{1}(fc,spc,class) \cite{3}(parm)  \cr 
\hline

099&  M7(\cite{16})&  $<$0.12(3.6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

100&  Mira(\cite{104});M4-5:(\cite{5})&  65.3(3.6cm)&  18.13L&  28.16&  \cite{30}(fc,class,spc) \cite{m68}(parm)  \cr 
\hline

\end{tabular}

\newpage
\noindent
{\bf Table 1.} Symbiotic stars -- cont\vspace*{0.2cm}.\\
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline \hline
No.& Name& $\alpha$(2000)& $\delta$(2000)& l$^{\rm II}$& b$^{\rm II}$& $V$& $K$& IR& {\em IUE}& X& IP$_{\rm max}$\cr
&&\ $^h$\ \ $^m$\ \ $^s$& \ $^\circ$\ \ '\ \ \ '' &\ $^\circ$&\ $^\circ$& [mag]& [mag]&&&& [eV] \cr
\hline \hline

101$^\star$&  RS Oph& 17 50 13.2&  $-$06 42 28.4& 19.80& +10.37&  11.5&  6.5&  S&  +&  +& 114 \cr 
\hline

102$^\star$&  WRAY 16$-$312& 17 50 16.5&  $-$30 57 41.1& 358.79& $-$1.91& &  7.8&  D&  &  +&  108.8 \cr 
\hline

103$^\star$&  V4141 Sgr& 17 50 24.0&  $-$19 53 42.0& 8.31& +3.73&  16.4&  7.9&  D,S&  &  $-$& 54.4 \cr 
\hline

104&  ALS 2& 17 50 51.1&  $-$17 47 56.0& 10.18& +4.70&  14.2& &  S&  &  & 114 \cr 
\hline

105$^\star$&  AS 245& 17 51 00.8&  $-$22 19 41.3& 6.29& +2.38&  11.0&  7.2&  S,D&  &  $-$& 114 \cr 
\hline

106&  Hen 2$-$294& 17 51 38.2&  $-$32 50 57.0& 357.31& $-$3.12& &  8.4&  S&  &  $-$& 114 \cr 
\hline

107$^\star$&  Bl 3$-$14& 17 52 25.9&  $-$29 46 00.0& 0.05& $-$1.70&  14.3&  8.7&  S&  &  $-$& 114 \cr 
\hline

108&  Bl 3$-$6& 17 52 57.0&  $-$31 19 18.0& 358.77& $-$2.59&  17.0& &  S&  &  $-$& 114 \cr 
\hline

109&  Bl L& 17 53 13.0&  $-$30 18 00.0& 359.68& $-$2.12&  16.0&  7.8&  S&  &  $-$& 114 \cr 
\hline

110$^\star$&  V745 Sco& 17 55 22.2&  $-$33 14 59.3& 357.36& $-$4.00&  17&  8.4&  S&  +&  $-$&  262 \cr 
\hline

111&  MaC 1$-$9& 17 55 52.6&  $-$14 06 49.3& 13.99& +5.51&  15.2& &  S&  &  $-$&  54.4 \cr 
\hline

112$^\star$&  AS 255& 17 57 08.7&  $-$35 15 38.0& 355.79& $-$5.32&  12.5&  8.4&  S,D&  &  $-$&  54.4 \cr 
\hline

113&  V2416 Sgr& 17 57 15.9&  $-$21 41 35.4& 7.57& +1.44&  15.1&  4.6&  S&  +&  $-$& 114 \cr 
\hline

114$^\star$&  H 2$-$34& 17 58 28.0&  $-$28 33 42.0& 1.76& $-$2.23&  18.0&  $>$9.9& &  &  $-$& 114 \cr 
\hline

115$^\star$&  SS73 117& 18 02 22.9&  $-$31 59 11.0& 359.19& $-$4.66&  12.5&  7.7&  S&  &  $-$& 114 \cr 
\hline

116$^\star$&  AS 269& 18 03 23.8&  $-$32 42 21.9& 358.67& $-$5.20&  13.9&  8.7&  D'&  &  $-$&  54.4 \cr 
\hline

117&  Ap 1$-$8& 18 04 29.8&  $-$28 21 28.0& 2.59& $-$3.28&  15.2&  7.9&  S&  &  $-$& 114 \cr 
\hline

118$^\star$&  SS73 122& 18 04 41.1&  $-$27 09 32.8& 3.66& $-$2.73&  12.0&  6.6&  D&  &  $-$& 114 \cr 
\hline

119&  AS 270& 18 05 33.6&  $-$20 20 44.6& 9.64& +0.37&  13.1&  5.5&  S&  &  $-$&  54.4 \cr 
\hline

120$^\star$&  H 2$-$38& 18 06 01.0&  $-$28 17 10.8& 2.81& $-$3.54&  13.8&  6.7&  D&  +&  +& 114 \cr 
\hline

121&  SS73 129& 18 07 05.7&  $-$29 36 25.9& 1.77& $-$4.39&  12.5&  8.0&  S&  &  $-$& 114 \cr 
\hline

122$^\star$&  Hen 3$-$1591& 18 07 31.9&  $-$25 53 44.0& 5.07& $-$2.68&  12.5&  9.0&  S,D'&  &  +&  54.4 \cr 
\hline

123&  V615 Sgr& 18 07 49.6&  $-$36 10 09.0& 356.05& $-$7.66&  13.3&  7.6&  S&  &  $-$&  54.4 \cr 
\hline

124$^\star$&  Ve 2$-$57& 18 08 24.0&  $-$24 34 00.0& 6.33& $-$2.20&  12.5&  7.4&  S&  &  $-$&  35.1 \cr 
\hline

125$^\star$&  AS 276& 18 09 09.6&  $-$41 13 26.0& 351.64& $-$10.24&  12.0&  8.1&  S,D&  &  $-$& 114 \cr 
\hline

126&  Ap 1$-$9& 18 10 28.9&  $-$28 07 41.0& 3.43& $-$4.33&  12.5&  8.8&  S&  &  $-$&  54.4 \cr 
\hline

127&  AS 281& 18 10 47.5&  $-$27 56 24.0& 3.63& $-$4.30&  12.9&  7.0&  S&  &  $-$& 114 \cr 
\hline

128$^\star$&  V2506 Sgr& 18 11 01.6&  $-$28 32 39.9& 3.12& $-$4.63&  12.0&  8.4&  S&  &  $-$& 114 \cr 
\hline

129&  SS73 141& 18 12 11.2&  $-$33 10 41.0& 359.13& $-$7.04&  12.5&  9.0&  S&  &  $-$&  54.4 \cr 
\hline

130&  AS 289& 18 12 22.0&  $-$11 40 13.0& 18.08& +3.20&  12.1&  5.0&  S&  +&  $-$&  100 \cr 
\hline

131&  Y CrA& 18 14 24.1&  $-$42 51 00.0& 350.60& $-$11.84&  14.4&  6.6&  S&  +&  $-$& 114 \cr 
\hline

132$^\star$&  YY Her& 18 14 34.3&  +20 59 20.0& 48.14& +17.24&  12.8&  8.0&  S&  +&  $-$&  109.3 \cr 
\hline

133$^\star$&  V2756 Sgr& 18 14 34.5&  $-$29 49 22.4& 2.36& $-$5.92&  11.5&  7.8&  S&  &  $-$& 114 \cr 
\hline

134$^\star$&  FG Ser& 18 15 06.2&  $-$00 18 57.6& 28.5& +7.9&  11.0&  4.5&  S&  +&  $-$&  100 \cr 
\hline

135&  HD 319167& 18 15 24.5&  $-$30 31 57.2& 1.81& $-$6.41&  12.5&  7.5&  S&  &  $-$&  54.4 \cr 
\hline

136&  Hen 2$-$374& 18 15 36.4&  $-$21 34 40.0& 9.75& $-$2.23&  12.0&  6.5&  S&  &  $-$& 114 \cr 
\hline

137&  Hen 2$-$376& 18 15 46.0&  $-$27 53 48.0& 4.19& $-$5.24&  14.1& &  S&  +&  &  35.1 \cr 
\hline

138$^\star$&  V4074 Sgr& 18 16 05.5&  $-$30 51 11.3& 1.59& $-$6.69&  11.5&  7.7& &  +&  $-$&  235 \cr 
\hline

139$^\star$&  V2905 Sgr& 18 17 20.5&  $-$28 09 51.0& 4.11& $-$5.68&  12.3&  7.1&  S&  &  $-$&  63.5 \cr 
\hline

140&  StHA 149& 18 18 55.9&  +27 26 12.0& 54.81& +18.77&  13.5& & &  &  & 114 \cr 
\hline

141&  Hen 3$-$1674& 18 20 19.2&  $-$26 22 47.8& 6.01& $-$5.43&  12.5&  7.7&  S&  &  $-$& 114 \cr 
\hline

142&  AR Pav& 18 20 27.8&  $-$66 04 42.9& 328.54& $-$21.60&  10.0&  7.2&  S&  +&  $-$&  97.1 \cr 
\hline

143&  V3929 Sgr& 18 20 58.8&  $-$26 48 32.0& 5.70& $-$5.76&  12&  7.4&  D&  &  $-$& 114 \cr 
\hline

144&  V3804 Sgr& 18 21 28.5&  $-$31 32 03.9& 1.52& $-$8.02&  12.0&  7.3&  S&  &  $-$& 114 \cr 
\hline

145&  V443 Her& 18 22 08.4&  +23 27 20.0& 51.23& +16.59&  11.5&  5.4&  S&  +&  $-$&  97.1 \cr 
\hline

146$^\star$&  V3811 Sgr& 18 23 28.9&  $-$21 53 08.9& 10.34& $-$3.98&  14&  8.5&  S&  &  $-$&  54.4 \cr 
\hline

147&  V4018 Sgr& 18 25 27.0&  $-$28 35 57.5& 4.55& $-$7.46&  11.4&  7.5&  S&  +&  $-$&  100 \cr 
\hline

148$^\star$&  V3890 Sgr& 18 30 43.0&  $-$24 00 59.0& 9.21& $-$6.44 &  $\sim$14&  8.2&  S&  +&  &  361 \cr 
\hline

149&  V2601 Sgr& 18 37 58.9&  $-$22 42 07.9& 11.14& $-$7.34&  15&  8.0&  S&  &  $-$&  54.4 \cr 
\hline

150&  K 3$-$9& 18 40 24.1&  $-$08 43 46.6& 23.91& $-$1.54&  18.0&  5.6&  D&  &  $-$&  114 \cr
\hline

\end{tabular}

\newpage
\noindent
{\bf Table 1.} Symbiotic stars -- cont\vspace*{0.2cm}.\\
\begin{tabular}{|l|c|c|c|c|c|c|}
\hline \hline
No.& Cool-star spectrum& Radio& {\em IRAS}& {\em IRAS}& References\cr
 & & [mJy]& F$_{12}$[Jy]& F$_{25}$[Jy]& \cr
\hline \hline

101&  M0-M2(\cite{105,am99})&  $<$0.33(3.6cm)&  0.30&  0.16&  \cite{30}(fc,class,spc) \cite{105}(parm)  \cr 
\hline

102&  Mira(\cite{22})&  0.96(6cm)&  5.0&  3.1&  \cite{30}(fc,spc) \cite{0}(class)  \cr 
\hline

103&  M6(\cite{ntt00})&  $<$0.17(6cm)&  1.88&  0.65&  \cite{30}(fc) \cite{123}(spc,class) \cite{3}(parm) \cr 
\hline

104&  M2(\cite{3})& & & &  \cite{1}(fc,spc,class) \cite{3}(parm)  \cr 
\hline

105&  Mira(\cite{22});M6(\cite{16})&  0.87(6cm)&  1.67&  0.62&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

106&  M3(\cite{3})&  $<$0.11(3.6cm)&  2.19&  2.89&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

107&  M6(\cite{58})&  $<$0.12(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{58}(parm)  \cr 
\hline

108&  M3(\cite{3})&  $<$0.20(6cm)&  1.62&  1.14&  \cite{1}(fc,class) \cite{3}(spc,parm)  \cr 
\hline

109&  M6.5(\cite{16})&  $<$0.10(3.6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

110&  M6,M7(\cite{am99,253})& & & &  \cite{253}(fc) \cite{254}(spc,class) \cite{am99}(parm)  \cr 
\hline

111&  M2(\cite{3})& & & &  \cite{182}(fc) \cite{3}(spc,class,parm)  \cr 
\hline

112&  K3(\cite{5})&  $<$0.10(3.6cm)&  1.31L&  1.58L&  \cite{30}(fc,class,spc)  \cr 
\hline

113&  M6/M5(\cite{ms99,16})&  2.26(3.6cm)&  3.80L&  2.10&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

114&  M5:(\cite{0})& & & &  185(fc)  \cite{1}(spc,class)  \cr 
\hline

115&  M5/M6(\cite{5,16})&  0.25(3.6cm)&  0.33&  0.09&  \cite{30}(fc,class,spc)  \cr 
\hline

116&  G5-K2(\cite{3})&  $<$1(2cm)&  1.01&  2.54&  \cite{185}(fc) \cite{3}(spc) \cite{0}(class)  \cr 
\hline

117&  M4/M0(\cite{3,16})&  $<$0.10(3.6cm)&  0.84&  0.63&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

118&  Mira(\cite{22});M7(\cite{5})&  2.19(3.6cm)&  1.44&  1.00&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

119&  M5.5/M1(\cite{ms99,16})&  0.29(3.6cm)&  1.67&  5.98L&  \cite{30}(fc,class,spc)  \cr 
\hline

120&  Mira(\cite{22});M7(\cite{ms99})&  4.50(3.6cm)&  3.39&  2.06&  30(fc,class) \cite{m68}(spc,parm)  \cr 
\hline

121&  M0(\cite{ms99})&  $<$0.14(3.6cm)&  0.74&  1.42L&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

122&  G(\cite{16})&  0.41(3.6cm)&  14.19&  11.47&  \cite{30}(fc,class,spc) \cite{m4}(parm)  \cr 
\hline

123&  M5.5,M5(\cite{ms99,5})&  $<$0.11(3.6cm)&  0.87&  0.54L&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

124&  M(\cite{m16})&  $<$0.25(6cm)& & &  \cite{30}(fc,spc) \cite{0}(class)  \cr 
\hline

125&  M4.5(\cite{ms99})&  $<$0.14(3.6cm)&  0.31L&  0.37L&  \cite{30}(fc,class,spc)  \cr 
\hline

126&  K5/K4(\cite{3,16})&  $<$0.16(3.6cm)&  1.13&  0.70:&  \cite{30}(fc,class,spc) \cite{89}(parm)  \cr 
\hline

127&  M5(\cite{5})&  0.24(3.6cm)&  0.79&  0.54:&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

128&  M5.5(\cite{ms99})&  0.23(3.6cm)&  0.21&  0.18L&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

129&  M5(\cite{ms99})&  $<$0.10(3.6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

130&  M3.5(\cite{ms99})&  1.84(3.6cm)&  1.16&  0.73&  \cite{30}(fc,class,spc)  \cr 
\hline

131&  M6/M5(\cite{ms99,16})&  0.31(3.6cm)&  0.25L&  0.25L&  \cite{30}(fc,class,spc)  \cr 
\hline

132&  M4(\cite{ms99})&  $<$0.11(3.6cm)&  0.10&  0.04L&  \cite{30}(fc,class,spc) \cite{111}(parm)  \cr 
\hline

133&  M3(\cite{5})&  0.17(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

134&  M5.3,M5(\cite{36,ms99})&  0.43(6cm)&  1.00&  0.42:&  \cite{30}(fc,class,spc) \cite{Metal00}(parm)  \cr 
\hline

135&  M3(\cite{3,5})&  0.31(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

136&  M5.5(\cite{ms99})&  0.39(3.6cm)&  1.28&  0.71:&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

137&  M2(\cite{3})& & & &  \cite{1}(fc,spc) \cite{6}(class) \cite{3}(parm)  \cr 
\hline

138&  M4(\cite{117})&  $<$0.47(3.6cm)&  14.6&  65.1&  \cite{30}(fc,class,spc) \cite{117}(parm)  \cr 
\hline

139&  late M,M0(\cite{m130,3})& &  0.07L&  0.06L&  \cite{3}(class,parm) \cite{291}(spc)  \cr 
\hline

140&  M2(\cite{m138})& & & &  \cite{61}(spc,class)  \cr 
\hline

141&  M5(\cite{5})&  0.28(3.6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

142&  M5/M6(\cite{ms99,16})&  $<$14(6cm)&  0.14&  0.05L&  \cite{30}(fc,class,spc) \cite{119}(parm)  \cr 
\hline

143&  Mira M1-2(\cite{5})&  0.28(3.6cm)&  4.68&  4.37&  \cite{30}(fc,class,spc) \cite{208}(parm)  \cr 
\hline

144&  M5/M6(\cite{5,16})& 0.46(3.6cm)& 0.48& 0.50L& \cite{30}(fc) \cite{291}(spc) \cite{31}(class) \cite{123}(parm) \cr 
\hline

145&  M5.5(\cite{ms99})&  0.23(3.6cm)&  0.34&  0.25L&  \cite{30}(fc,class,spc) \cite{125}(parm)  \cr 
\hline

146&  M3.5(\cite{ms99})&  $<$0.07(3.6cm)&  5.40&  2.20&  \cite{30}(fc,class,spc)  \cr 
\hline

147&  M4(\cite{16})&  $<$0.11(3.6cm)&  0.44&  0.27L&  \cite{30}(fc,class,spc) \cite{126}(parm)  \cr 
\hline

148&  M5,M8(\cite{m96,261})& & & &  \cite{131}(fc) \cite{261}(spc) \cite{0}(class) \cite{am99}(parm)  \cr 
\hline

149&  M5(\cite{3})&  $<$0.12(3.6cm)&  0.50&  0.50L&  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

150&  Mira(\cite{106,3});M3(\cite{3})&  8.63(3.6cm)&  8.09&  4.08& \cite{185}(fc) \cite{3}(spc,class) \cite{106,3}(parm)  \cr
\hline

\end{tabular}

\newpage
\noindent
{\bf Table 1.} Symbiotic stars -- cont\vspace*{0.2cm}.\\
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline \hline
No.& Name& $\alpha$(2000)& $\delta$(2000)& l$^{\rm II}$& b$^{\rm II}$& $V$& $K$& IR& {\em IUE}& X& IP$_{\rm max}$\cr
&&\ $^h$\ \ $^m$\ \ $^s$& \ $^\circ$\ \ '\ \ \ '' &\ $^\circ$&\ $^\circ$& [mag]& [mag]&&&& [eV] \cr
\hline \hline

151&  AS 316& 18 42 33.0&  $-$21 17 48.0& 12.89& $-$7.67&  12.0&  7.8&  S&  &  $-$& 114 \cr 
\hline

152&  DQ Ser& 18 44 40.0&  +05 03 29.9& 36.67& +3.81&  14.6& & &  &  &  54.4 \cr 
\hline

153&  MWC 960& 18 47 55.9&  $-$20 05 49.9& 14.53& $-$8.27 &  12.0&  7.8&  S&  +&  $-$& 114 \cr 
\hline

154&  AS 323& 18 48 35.7&  $-$06 41 08.9& 26.66& $-$2.41  &  15.5&  7.9&  S&  &  $-$& 114 \cr 
\hline

155&  AS 327& 18 53 16.9&  $-$24 22 54.0& 11.14& $-$11.23&  11.8&  8.5&  S&  &  $-$& 114 \cr 
\hline

156$^\star$&  FN Sgr& 18 53 52.9&  $-$18 59 42.0& 16.15& $-$9.06&  12.7&  7.9&  S&  +&  $-$& 114 \cr 
\hline

157&  Pe 2$-$16& 18 54 10.0&  $-$04 38 53.9& 29.10& $-$2.72&  16.0&  8.1&  S&  &  $-$& 114 \cr 
\hline

158&  CM Aql& 19 03 35.2&  $-$03 03 15.0& 31.59& $-$4.09&  13.6&  7.7&  S&  &  $-$&  54.4 \cr 
\hline

159&  V919 Sgr& 19 03 46.0&  $-$16 59 53.9& 19.01& $-$10.32&  12.2&  7.3&  S&  &  $-$&  54.4 \cr 
\hline

160$^\star$&  V1413 Aql& 19 03 51.6&  +16 28 31.7& 48.97& +4.77&  14.0&  7.5&  S&  +&  $-$& 114 \cr 
\hline

161&  NSV 11776& 19 09 55.8&  $-$02 47 40.3& 32.55& $-$5.39&  13.6& & &  &  & 114 \cr 
\hline

162$^\star$&  Ap 3$-$1& 19 10 36.1&  +02 49 32.0& 37.64& $-$2.97& 15.4&  8.6&  S&  &  +?& 114 \cr 
\hline

163&  MaC 1$-$17& 19 12 57.3&  $-$05 21 20.0& 30.59& $-$7.22&  15.6& &  S&  &  $-$&  63.5 \cr 
\hline

164&  V352 Aql& 19 13 33.6&  +02 18 14.0& 37.51& $-$3.86&  16.2&  $>$9.6&  S&  &  $-$& 114 \cr 
\hline

165&  ALS 1& 19 16 16.2&  $-$08 17 45.9& 28.30& $-$9.27&  14.8& &  S&  &  & 114 \cr 
\hline

166$^\star$&  BF Cyg& 19 23 53.4&  +29 40 25.1& 62.93& +6.70&  12.3&  6.3&  S&  +&  $-$&  97.1 \cr 
\hline

167$^\star$&  CH Cyg& 19 24 33.0&  +50 14 29.1& 81.86& +15.58&  7.1&  $-$0.7&  S&  +&  +& 77.5 \cr 
\hline

168&  StHA 164& 19 28 40.9&  $-$06 03 42.0& 31.73& $-$11.03&  13.6& & &  &  & 114 \cr 
\hline

169$^\star$&  HM Sge& 19 41 57.1&  +16 44 39.9& 53.57& $-$3.15&  17&  4.3&  D&  +&  +&  205.1 \cr 
\hline

170$^\star$&  Hen 3$-$1761& 19 42 25.3&  $-$68 07 35.3& 327.67& $-$29.76&  10.4&  5.6&  S&  +&  $-$&  100 \cr 
\hline

171$^\star$&  QW Sge& 19 45 49.6&  +18 36 50.0& 55.64& $-$3.02&  12.8&  7.1&  S&  +&  $-$& 114 \cr 
\hline

172&  CI Cyg& 19 50 11.8&  +35 41 03.2& 70.90& +4.74&  11.0&  4.5&  S&  +&  $-$& 109.3 \cr 
\hline

173&  StHA 169& 19 51 28.9&  +46 23 06.0& 80.38& +9.85&  $>$13.5& & &  &  &  54.4 \cr 
\hline

174$^\star$&  V1016 Cyg& 19 57 04.9&  +39 49 33.9& 75.17& +5.68&  11.2&  5.3&  D&  +&  +&  141.3 \cr 
\hline

175&  RR Tel& 20 04 18.5&  $-$55 43 33.1& 342.16& $-$32.24&  10.8&  4.2&  D&  +&  +&  141.3 \cr 
\hline

176$^\star$&  PU Vul& 20 21 12.0&  +21 34 41.9& 62.58& $-$8.52&  11.6&  6.2&  S&  +&  +&  235 \cr 
\hline

177$^\star$&  LT Del& 20 35 57.3&  +20 11 34.0& 63.40& $-$12.15&  13.1&  9.4&  S&  +&  $-$&  77.5 \cr 
\hline

178$^\star$&  StHA 180& 20 39 21.0&  $-$05 16 59.9& 40.89& $-$26.36&  13.5& & &  &  & 114 \cr 
\hline

179&  Hen 2$-$468& 20 41 18.9&  +34 44 52.0& 75.94& $-$4.44&  14.2&  8.0&  S&  &  $-$& 114 \cr 
\hline

180$^\star$&  ER Del& 20 42 46.4&  +08 40 56.4& 54.46& $-$20.00&  10& & &  +&  $-$&  47.9 \cr 
\hline

181$^\star$&  V1329 Cyg& 20 51 01.1&  +35 34 51.2& 77.80& $-$5.56&  13.3&  6.9&  S&  +&  $-$&  141.3 \cr 
\hline

182&  CD$-$43 14304& 21 00 06.3&  $-$42 38 49.9& 358.65& $-$41.10&  10.8&  7.6&  S&  +&  +& 114 \cr 
\hline

183$^\star$&  V407 Cyg& 21 02 13.0&  +45 46 30.0& 86.99& $-$0.49&  14&  3.3&  D&  +&  $-$&  54.4 \cr 
\hline

184$^\star$&  StHA 190& 21 41 44.8&  +02 43 54.4& 58.41& $-$35.43&  10.5&  7.8&  D'&  +&  $-$&  47.9 \cr 
\hline

185$^\star$&  AG Peg& 21 51 01.9&  +12 37 29.4& 69.28& $-$30.89&  9.0&  3.9&  S&  +&  +&  100 \cr 
\hline

186$^\star$&  LL Cas& 23 09 20.1&  +54 44 53.0& 108.47& $-$5.23&  15&  7.6&  S&  &  &  54.4: \cr 
\hline

187$^\star$&  Z And& 23 33 39.5&  +48 49 05.4& 109.98& $-$12.09&  10.8&  5.0&  S&  +&  +& 114 \cr 
\hline

188$^\star$&  R Aqr& 23 43 49.4&  $-$15 17 04.2& 66.52& $-$70.33&  9.1&  $-$0.9&  D&  +&  +&  331 \cr 
\hline

\end{tabular}

\newpage
\noindent
{\bf Table 1.} Symbiotic stars -- cont\vspace*{0.2cm}.\\
\begin{tabular}{|l|c|c|c|c|c|c|}
\hline \hline
No.& Cool-star spectrum& Radio& {\em IRAS}& {\em IRAS}& References\cr
 & & [mJy]& F$_{12}$[Jy]& F$_{25}$[Jy]& \cr
\hline \hline

151&  M4(\cite{ms99})&  0.28(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

152&  M3-5(\cite{280})& & & &  \cite{280}(fc,spc,class)  \cr 
\hline

153&  K7/M0(\cite{ms99,16})&  $<$0.22(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{66}(parm)  \cr 
\hline

154&  M3(\cite{3})&  $<$0.3(6cm)& & &  \cite{185}(fc) \cite{1}(spc,class) \cite{3}(parm)  \cr 
\hline

155&  M4,M2(\cite{5,135})&  0.21(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

156&  M3,M4(\cite{ms99,5})&  0.14(3.6cm)&  0.16&  0.06L&  \cite{30}(fc,class,spc) \cite{336}(parm)  \cr 
\hline

157&  M5(\cite{16})&  0.14(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{3}(parm)  \cr 
\hline

158&  M4/K3(\cite{h60,16})&  0.30(3.6cm)& & &  \cite{30}(fc,class,spc)  \cr 
\hline

159&  M4.5/M1(\cite{ms99,16})&  $<$0.08(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{136}(parm) \cr 
\hline

160&  M4/M5(\cite{0,16})&  0.66(3.6cm)&  1.68&  0.69&  \cite{30}(fc,class,spc) \cite{137}(parm)  \cr 
\hline

161&  M7(\cite{ms99})& & & &  \cite{6}(spc,class)   \cr 
\hline

162&  M5,M7(\cite{ms99,52})&  $<$0.07(3.6cm)& & &  \cite{30}(fc,class)   \cr 
\hline

163&  M1(\cite{3})& & & &  \cite{182}(fc) \cite{3}(class) \cite{291}(spc,parm)  \cr 
\hline

164&  M3,M2(\cite{3,186})&  $<$0.2(6cm)&  0.46&  1.01&  \cite{131}(fc) \cite{3}(class) \cite{186}(spc,parm)  \cr 
\hline

165&  M3(\cite{3})& & & &  \cite{1}(fc,spc) \cite{3}(class,parm)  \cr 
\hline

166&  M5(\cite{36,ms99})&  0.66(3.6cm)&  0.23&  0.11&  \cite{30}(fc,class) \cite{87}(spc) \cite{138}(parm)  \cr 
\hline

167&  M6.5,M7(\cite{36,ms99})&  1.6(6cm)&  565.0&  191.0&  \cite{30}(fc) \cite{39}(spc) \cite{31}(class) \cite{139}(parm)  \cr 
\hline

168&  mid M(\cite{61})& & & &  \cite{61}(spc,class)   \cr 
\hline

169&  Mira,M7(\cite{ms99})&  99.6(3.6cm)&  106.0& 75.5&  \cite{30}(fc,class,spc) \cite{143}(parm)  \cr 
\hline

170&  M5.5/M3(\cite{16,ms99})&  $<$12(6cm)&  0.37&  0.09&  \cite{30}(fc,class,spc) \cite{90,330}(parm)  \cr 
\hline

171&  M5/M6(\cite{ms99,16})&  0.20(3.6cm)&  0.14&  0.05L&  \cite{30}(fc,class,spc) \cite{145}(parm)  \cr 
\hline

172&  M5.5(\cite{ms99})&  2.47(3.6cm)&  0.85&  0.15&  \cite{30}(fc,class) \cite{146}(spc,parm)  \cr 
\hline

173&  M(\cite{61})& & & &  \cite{61}(spc,class)   \cr 
\hline

174&  Mira(\cite{22});M7(\cite{ms99})&  61.1(3.6cm)&  42.88&  34.17&  \cite{30}(fc,class) \cite{39}(spc) \cite{133}(parm)  \cr 
\hline

175&  Mira(\cite{22});M5/M6(\cite{16,ms99})&  26.6(3.5cm)&  19.8&  15.8& \cite{30}(fc,class) \cite{m235,150}(spc) \cite{151}(parm)  \cr 
\hline

176&  M6,M6.5(\cite{ms99,154})& 0.50(3.6cm)& 0.39& 0.25L& \cite{30}(fc) \cite{31}(class)  \cite{156}(spc) \cite{155}(parm) \cr 
\hline

177&  G6(\cite{158})&  $<$0.05(3.6cm)&  0.03L&  0.07& \cite{30}(fc,class,spc) \cite{158}(parm)  \cr 
\hline

178&  mid M(\cite{61})& & & &   \cite{61}(spc,class)  \cr 
\hline

179&  late M(\cite{30})&  $<$0.04(3.6cm)& & &  \cite{30}(fc,class) \cite{134}(spc)  \cr 
\hline

180&  S5.5/2.5(\cite{267})&  $<$0.45(3.6)& & &  \cite{0}(class) \cite{268}(parm)  \cr 
\hline

181&  M6,M6-7(\cite{ms99,160})&  1.81(3.6cm)&  0.88&  0.74& \cite{30}(fc,class) \cite{39}(spc) \cite{159}(parm)\cr 
\hline

182&  K7/K3(\cite{ms99,16})&  $<$0.15(3.6cm)& & &  \cite{30}(fc,class,spc) \cite{162}(parm)  \cr 
\hline

183&  Mira;M6(\cite{163})&  $<$0.06(3.6cm)&  27.24&  15.14& \cite{30}(fc,class) \cite{163}(spc,parm)  \cr 
\hline

184&  G5(\cite{ms99})& &  1.84&  1.65&  \cite{61}(spc,class) \cite{59}(parm)  \cr 
\hline

185&  M3,M4(\cite{36,ms99,m90})&  8.15(6cm)&  1.6&  0.60&  \cite{30}(fc,class,spc) \cite{88}(parm)  \cr 
\hline

186&  M(\cite{m177})& & & &  \cite{185}(fc) \cite{274}(spc,class)  \cr 
\hline

187&  M4.5(\cite{ms99})&  1.74(3.6cm)&  0.68&  0.24& \cite{30}(fc,class) \cite{39}(spc) \cite{167}(parm)  \cr 
\hline

188&  Mira;M7,M8(\cite{169,ms99})&  12.3(6cm)&  1577.0&  543.8&  \cite{30}(fc,class) \cite{169}(spc) \cite{174}(parm)  \cr 
\hline

\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline \hline
No.& Name& $\alpha$(2000)& $\delta$(2000)& l$^{\rm II}$& b$^{\rm II}$& $V$& $K$& IR& {\em IUE}& X& IP$_{\rm max}$\cr
&&\ $^h$\ \ $^m$\ \ $^s$& \ $^\circ$\ \ '\ \ \ '' &\ $^\circ$&\ $^\circ$& [mag]& [mag]&&&& [eV] \cr
\hline \hline

s01$^\star$&  RAW 1691& 01 18 36.1&  $-$72 42 24.0& & &  15.3&  12& &  &  $-$&  13.6 \cr 
\hline

s02$^\star$&  [BE74] 583& 05 26 54.0&  $-$71 06 00.0& & &  16.1& & &  &  &  13.6 \cr 
\hline

s03$^\star$&  StHA 55& 05 46 42.0&  +06 43 48.0& 199.34& $-$11.12&  13.5& & &  &  &  13.6 \cr 
\hline

s04$^\star$&  GH Gem& 07 04 04.9&  +12 02 12.0& 203.57& +8.23&  14.6&  $>$9.7& &  &  $-$&  \cr 
\hline

s05$^\star$&  ZZ CMi& 07 24 13.9&  +08 53 51.7& 208.64& +11.30&  9.9&  2.8&  S&  &  &  35.1 \cr 
\hline

s06$^\star$&  NQ Gem& 07 31 54.5&  +24 30 12.5& 194.63& +19.35&  7.9&  3.0& &  +&  $-$&  54.4 \cr 
\hline

s07$^\star$&  WRAY 16$-$51& 09 33 29.4&  $-$46 34 49.0& 271.35& +3.80& &  4.4& &  &  &  13.6 \cr 
\hline

s08$^\star$&  Hen 3$-$653& 11 25 32.5&  $-$59 56 31.9& 292.36& +1.16&  12.5&  5.4&  S&  &  $-$&  29.6 \cr 
\hline

s09$^\star$&  NSV 05572& 12 21 52.5&  $-$13 53 09.9& 292.10& +48.36&  15& & &  &  &  13.6 \cr 
\hline

s10$^\star$&  AE Cir& 14 44 52.0&  $-$69 23 35.9& 312.67& $-$8.69&  14.1& & &  &  &  54.4 \cr 
\hline

s11$^\star$&  V748 Cen& 14 59 37.0&  $-$33 25 23.9& 331.51& +22.24&  12.6&  8.1& &  &  $-$&  13.6 \cr 
\hline

s12$^\star$&  V345 Nor& 16 06 44.3&  $-$52 02 30.1& 330.51& +0.05&  11.4& & &  &  $-$&  13.6 \cr 
\hline

s13$^\star$&  V934 Her& 17 06 34.5&  +23 58 18.5& 45.15& +32.99&  7.8&  3.3& &  +&  +&  77.5 \cr 
\hline

s14$^\star$&  Hen 3$-$1383& 17 20 31.5&  $-$33 09 55.7& 353.53& +2.20&  12.5& & &  &  $-$&  24.6 \cr 
\hline

s15$^\star$&  V503 Her& 17 36 46.0&  +23 18 18.0& 47.00& +26.23&  13.8& & &  &  $-$&  \cr 
\hline

s16$^\star$&  WSTB 19W032& 17 39 02.8&  $-$28 56 35.0& 359.24& +1.22&  17.2& & &  &  &  35.1 \cr 
\hline

s17$^\star$&  WRAY 16$-$294& 17 39 13.9&  $-$25 38 06.0& 2.06& +2.94&  15.5& &  S&  &  &  35.1 \cr 
\hline

s18$^\star$&  AS 241& 17 44 58.0&  $-$38 18 12.9& 351.92& $-$4.76&  12.0&  7.8&  S&  &  $-$&  24.6 \cr 
\hline

s19$^\star$&  DT Ser& 18 01 52.0&  $-$01 26 06.0& 25.92& +10.34&  15.4& & &  &  &  54.4 \cr 
\hline

s20$^\star$&  V618 Sgr& 18 07 57.0&  $-$36 29 35.9& 355.77& $-$7.83&  15.2& & &  &  &  13.6 \cr 
\hline

s21$^\star$&  AS 280& 18 09 52.9&  $-$33 19 41.9& 358.77& $-$6.69&  13.2&  $>$9.4&  S&  &  &  54.4 \cr 
\hline

s22$^\star$&  AS 288& 18 12 48.0&  $-$28 20 00.9& 3.49& $-$4.87& &  8.4&  D?&  &  &  54.4 \cr 
\hline

s23$^\star$&  Hen 2$-$379& 18 16 17.4&  $-$27 04 32.9& 4.97& $-$4.96&  12.5&  9.3& &  &  &  35.1 \cr 
\hline

s24$^\star$&  V335 Vul& 19 23 14.2&  +24 27 40.2& 58.22& +4.40&  11.8& & &  &  &  13.6 \cr 
\hline

s25$^\star$&  V850 Aql& 19 23 34.6&  +00 38 03.0& 37.18& $-$6.85& &  5.0&  S&  &  &  13.6 \cr 
\hline

s26$^\star$&  Hen 2$-$442& 19 39 39.0&  +26 30 42.0& 61.80& +2.13&  14&  5.3& &  &  &  100 \cr 
\hline

s27$^\star$&{\em IRAS} 19558+3333& 19 57 48.4&  +33 41 15.9& 69.98& +2.38&  &  &D? &  &  &  \cr 
\hline

s28$^\star$&  V627 Cas& 22 57 41.2&  +58 49 14.9& 108.66& $-$0.86&  12.9&  3.3&  D&  &  &  13.6 \cr 
\hline

\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}
\hline \hline
No.& Cool-star spectrum& Radio& {\em IRAS}& {\em IRAS}& References\cr
 & & [mJy]& F$_{12}$[Jy]& F$_{25}$[Jy]& \cr
\hline \hline

s01&  C(\cite{199})& & & &  \cite{198}(fc) \cite{199}(spc) \cite{0}(class)  \cr 
\hline

s02&  G-K(\cite{m139})& & & &  \cite{209}(fc) \cite{m139}(class)  \cr 
\hline

s03& C(\cite{61})& & & &  \cite{61}(spc) \cite{0}(class)  \cr 
\hline

s04&  F2:(\cite{178})& & & &  \cite{178}(fc) \cite{31}(class)   \cr 
\hline

s05&  M6,M5(\cite{48,221})& &  6.60&  2.65&  \cite{319}(fc) \cite{48}(spc) \cite{0}(class)  \cr 
\hline

s06&  C6.2(\cite{47})& &  3.28&  0.84&  \cite{226}(spc) \cite{224}(class) \cite{225}(parm)  \cr 
\hline

s07&  S?,M?(\cite{179})& &  2.33&  0.69&  \cite{0}(class)  \cr 
\hline

s08&  late M,M6,M(\cite{m16,2,291})& &  0.90&  0.28L&  \cite{30}(fc,class) \cite{291}(spc)  \cr 
\hline

s09&  late M,M9(\cite{56,236})& & & &  \cite{56}(fc,spc) \cite{0}(class)  \cr 
\hline

s10& & & & &  \cite{242}(fc) \cite{240}(spc,class)  \cr 
\hline

s11&  M3,M4(\cite{55,177})& & & &  \cite{300,55}(spc) \cite{31}(class) \cite{177}(parm)  \cr 
\hline

s12&  M3-5(\cite{245})& & & &  \cite{131}(fc) \cite{0}(class) \cite{245}(spc,parm)  \cr 
\hline

s13&  M3(\cite{250})&  $<$0.8(20cm)&  2.8&  0.74&  \cite{250}(fc,spc,class) \cite{m151}(parm)  \cr 
\hline

s14&  Mep?(\cite{m19})&  2.54(6cm)& & &  \cite{0}(class)  \cr 
\hline

s15&  M2p(\cite{m119})& & & &  \cite{178}(fc) \cite{m119}(spc) \cite{31}(class)  \cr 
\hline

s16&  K0-M3(\cite{232})&  21(6cm)&  3.42&  12.57&  \cite{251}(fc) \cite{232}(spc) \cite{0}(class)  \cr 
\hline

s17&  K5(\cite{3})& & & &  \cite{3}(spc,class,parm)  \cr 
\hline

s18&  M1(\cite{3})&  $<$0.21(6cm)&  0.67L&  0.28L&  \cite{30}(fc,spc,class)  \cr 
\hline

s19&  G?,G2-K0(\cite{280,m122})& & & &  \cite{280}(fc,spc) \cite{0}(class)  \cr 
\hline

s20& & & & &  \cite{279}(spc,class)  \cr 
\hline

s21& & & & &  \cite{185}(fc) \cite{3}(class,spc)  \cr 
\hline

s22& &  26.4(6cm)&  1.24&  1.10&  \cite{185}(fc) \cite{0}(class)  \cr 
\hline

s23&  K2,G-K(\cite{258,m23})&  9.0(6cm)&  0.69L&  1.67:&  \cite{185}(fc) \cite{259}(spc) \cite{0}(class)  \cr 
\hline

s24&  Mira?,C(\cite{m172,287})& &  1.79&  0.62&  \cite{m172}(fc) \cite{287}(spc,class)  \cr 
\hline

s25&  Mira?,late(\cite{m41,m22})&  4(2cm)&  5.96&  2.66&  \cite{185}(fc) \cite{0}(class)  \cr 
\hline

s26& &  6.0(6cm)& & &  \cite{185}(fc) \cite{0}(class) \cite{m176}(spc,parm)  \cr 
\hline

s27&  OH/IR (\cite{si94})&  0.44 (3.6cm)&  42.9&  46.0& \cite{si94}(class,parm) \cr 
\hline

s28&  Mira M2,M4(\cite{m192,m228})&  $<$9(2cm)&  189.4&  170.4&  \cite{308}(fc) \cite{m192}(spc,class) \cite{m190}(parm) \cr 
\hline

\end{tabular}
\begin{tabular}{l l l c l}
\hline
No.& Star & Ephemeris & Eclipse & Ref. \\
\hline
003& EG And & Min(UV) = JD~2445380 + 481$\times$E & Yes & \citetb{337} \\
008& AX Per & Min($\rm m_{vis}/m_{pg}$) = JD~2436667 + 680.8$\times$E & Yes & \citetb{37} \\
017& V1261 Ori &  Min(Vyb) = JD~2445494 + 642$\times$E & Yes & \citetb{213,318} \\
023& BX Mon & Min($\rm m_{pg}$) JD~2449530 + 1401$\times$E & Yes & \citetb{343} \\
024& V694 Mon & Min($\rm m_{pg}$/B) = JD~2437455 + 1930$\times$E & No & \citetb{344} \\
033& SY Mus & Min($\rm m_{vis}$) = JD~2450176 + 625$\times$E & Yes & \citetb{345} \\
045& RW Hya & Min(UV) = JD~2445072 + 370.2$\times$E & Yes & \citetb{m11} \\
050& V417 Cen & Min($\rm m_{pg}$) = JD~2427655 + 245.7$\times$E & ? & \citetb{239} \\
057& T CrB & Min(UBV) = JD~2435687.6 + 227.67$\times$E & No & \citetb{338} \\
058& AG Dra & Max(U) = JD~2443886 + 554$\times$E & No & \citetb{342} \\
071& CL Sco & Min($\rm m_{pg}$) = JD~2427020 + 624.7$\times$E & No & \citetb{31} \\
092& RT Ser & Max(B) = JD~2446600 + 4500$\times$E & No & \citetb{99} \\
093& AE Ara& Min($\rm m_{vis}$) = JD~2448571 + 830$\times$E & ? & \citetb{100} \\
132& YY Her & Min(V) = JD~2448945 + 590$\times$E & No & \citetb{111} \\
133& V2756 Sgr & Min($\rm m_{pg}$) = JD~2437485 + 243$\times$E & Yes? & \citetb{107} \\
134& FG Ser & Min(B) = JD~2448492 + 650$\times$E & Yes & \citetb{113} \\
142& AR Pav & Min($\rm m_{vis}/m_{pg}$) = JD~2411265.6 + 604.46$\times$E & Yes & \citetb{119} \\
145& V443 Her & Min(U) = JD~2443660 + 594$\times$E & No & \citetb{124} \\
149& V2601 Sgr & Min($\rm m_{pg}$) = JD~2429850 + 850$\times$E & Yes?  & \citetb{347} \\
156& FN Sgr& Min($\rm m_{vis}$) = JD~2441750 + 567.2$\times$E & Yes & \citetb{336} \\
160& V1413 Aql & Min(B) = JD~2446650 + 434.1$\times$E & Yes & \citetb{350} \\
166& BF Cyg & Min(V) = JD~2415058 + 756.8$\times$E & Yes & \citetb{87} \\
167& CH Cyg & Min(U) = JD~2446275 + 5700$\times$E & Yes & \citetb{339} \\
172& CI Cyg & Min($\rm m_{pg}$/B) = JD~2442687.1 + 855.6$\times$E & Yes & \citetb{164} \\
176& PU Vul & Min($\rm m_{vis}$) = JD~2444550 + 4900$\times$E & Yes & \citetb{348} \\
177& LT Del & Min(U) = JD~2445910 + 478.5$\times$E & No & \citetb{341} \\
181& V1329 Cyg & Min(V) = JD~2444890.0 + 956.5$\times$E & Yes & \citetb{159} \\
185& AG Peg & Max(V) = JD~2442710.1 + 816.5$\times$E & No & \citetb{346} \\
187& Z And & Min($\rm m_{vis}$) = JD~2442666 + 758.8$\times$E & No & \citetb{349} \\ 
s11& V748 Cen & Min(V) = JD~2441917 + 566.5$\times$E & Yes & \citetb{300} \\
\hline
\end{tabular}
\begin{tabular}{l l c c c c c l c c l }
\hline
No.& Star & $P$ & $K_g$ & $q \equiv M_{\rm g}/M_{\rm h}$ & $\gamma_0$ & $e$ & T$_{0}$&
$a_g$sin$i$ & $f(M)$ & Ref. \\
   & & [days]& [km/s] & & [km/s] & & [JD] & [R$_\odot$] & [M$_\odot$] & \\
\hline
003& EG And & ~482.6 & ~7.3 & &  ~$-$95 & 0& 2450804$^{(3)}$ & ~70 & 0.020~ & \citetb{373} \\
008& AX Per & ~680.8 & ~7.5 & 2.5 & $-$116.5 & 0 & 2445511.8& 100 & 0.030~ & \citetb{37} \\
011& BD Cam & ~596.21 & ~8.5& & ~$-$22.3& ~0.09& 2442794$^{(1)}$& ~99.7& ~0.037& \citetb{205} \\
017& V1261 Ori & ~642& 7.5& ~3.0& ~79.7& 0.07& 2446778$^{(3)}$& 95& 0.028& \citetb{333} \\
023& BX Mon & 1401 & ~4.3 & 6.7 & ~~29.1 & 0.49 & 2449530& 104 & 0.0076 & \citetb{343} \\
   &        & 1259 & ~4.6 &     & ~~29.1 & 0.44 & 2449680& 103 & 0.0092 & \citetb{373} \\ 
033& SY Mus & ~624.5 & ~7.4 & & ~~12.9 & 0 & 2449082$^{(3)}$& ~91 & 0.026~ & \citetb{70} \\
036& TX CVn & ~199~~ & ~5.7 & & ~~~2.3 & 0.16 & 2445195.25$^{(1)}$& ~22 & 0.004~ & \citetb{72} \\
045& RW Hya & ~370.2 & ~8.8 & & ~~12.4 & 0 & 2445071.6 & ~65 & 0.026~ & \citetb{m11} \\
   &    & ~370.4 & ~8.8 & & ~~12.9 & 0 & 2449512&     & 0.026~ & \citetb{73} \\
051& BD$-$21 3873 & ~281.6 & ~10.6& & ~203.9& 0& 2449087.3$^{(3)}$& ~59& ~0.035& \citetb{81} \\
057& T CrB & ~227.57 & 23.9 & 0.6 & ~$-$27.8 & 0 & 2447918.6& 107 & 0.322~ & \citetb{373,46} \\
058& AG Dra & ~554~~ & ~5.1 & & $-$148.3 & 0 & 2446366.4& ~56 & 0.008~ & \citetb{86} \\
101& RS Oph & ~455.7~~ & 16.7 &  & ~$-$40.2 & 0 & 2450154.1$^{(3)}$ & 150 & 0.221~ & \citetb{373} \\
134& FG Ser & ~650~~ & ~8.3 & 2.8 & ~~71.2 & 0 & 2448491& 107 & 0.039~ & \citetb{Metal00} \\
142& AR Pav & ~604.5 & 12.8& 2 & ~$-$68.2& 0 & 2420331.3$^{(2)}$& 153& 0.13~~& \citetb{Qetal00} \\
145& V443 Her & ~594~~ & ~3.2 & & ~$-$49.2 & 0 & 2446007.7& ~39 & 0.002~ & \citetb{125} \\
167& CH Cyg & 5700~~ & ~4.9 & & ~$-$57.7 & 0.47 & 2445086& 478 & 0.045~ & \citetb{339} \\
   &   & ~756.0 & ~2.6 & & ~$-$60.6 & 0 & 2446643.7& ~39 & 0.0014 & \citetb{353} \\
   &   & 5292~~ &~ 4.8 & &        & 0.06 & 2445592$^{(1)}$& 500 & 0.060~ & \citetb{353} \\
172& CI Cyg & ~855.3 & ~6.7 & 3 & ~~18.4 & 0 & 2445241.8& 114 & 0.027~ & \citetb{146} \\
   &        &  853.8 &  6.7 &   & ~~15.0 & 0.11 & 2450426.4& 112 & 0.026~ & \citetb{373} \\
182& CD$-$43 14304 & ~1448& ~4.4& & ~27.6& 0& 2445929$^{(3)}$& 126& 0.013& \citetb{162} \\
   &     & ~1442& ~4.6& & ~27.5& 0.22& 2445560$^{(1)}$& 128& 0.014& \citetb{162} \\
185& AG Peg & ~816.5 & ~5.3 & 4 & ~$-$15.9 & 0 & 2431667.5& ~84 & 0.012~ & \citetb{356} \\
   &        & ~818.2 & ~5.4 &   & ~$-$15.9 & 0.11 & 2446812& ~87 & 0.0135~ & \citetb{373} \\
187& Z And & ~758.8 & ~6.8 &  & ~~$-$1.8 & 0 & 2445703.0& 102 & 0.025~ & \citetb{167} \\
\hline
\end{tabular}
\begin{tabular}{l l l c l}
\hline
No.& Star & T$_{0}$ [JD]& P [days]& Ref. \\
\hline
010& o Ceti& Max(V)=2444839& 331.96& \citetb{357}\\
016& UV Aur& Max($\rm m_{pg}$)=2441062& 395.42& \citetb{357}\\
026& RX Pup& Min(J)=2440214& 578& \citetb{Metal99}\\
029& KM Vel& ?& 370& \citetb{m49}\\
030& V366 Car& ?& 433& \citetb{m49}\\
034& BI Cru& ?& 280& \citetb{63}\\
048& V852 Cen& ?& 400& \citetb{m2}\\
049& V835 Cen& ?& 450& \citetb{m49}\\
060& V347 Nor& ?& 370-380& \citetb{22}\\
100& H 1$-$36& ?& 450-500& \citetb{m2}\\
169& HM Sge& Max(J)=2446856& 527& \citetb{m108}\\
174& V1016 Cyg& Min(K)=2444852& 478& \citetb{335}\\
   &      & Max(K)=2445038& 478& \citetb{335}\\
175& RR Tel& Max(J/K)=2442999& 387& \citetb{Fetal83}\\
183& V407 Cyg& Max(B)=2429710& 745& \citetb{163}\\
188& R Aqr& Max(V)=2442398& 386.96& \citetb{357}\\
s25& V850 Aql& Max(V)=2425888& 320& \citetb{357}\\
s28& V627 Cas& ?& 466& \citetb{m192}\\
\hline
\end{tabular}
\begin{tabular}{l l r}
\hline
No.& Star& $\pi$\ [mas]\\
\hline
003& EG And& 1.48 $\pm$\ 0.97 \\
010& o Ceti& 7.79 $\pm$\ 1.07 \\
011& BD Cam& 6.27 $\pm$\ 0.63 \\
017& V1261 Ori& 1.32 $\pm$\ 0.99 \\
057& T CrB& $-$1.61 $\pm$\ 0.63 \\
058& AG Dra& $-$1.72 $\pm$\ 0.98 \\
142& AR Pav& 3.37 $\pm$\ 2.47 \\
167& CH Cyg& 3.73 $\pm$\ 0.85 \\
172& CI Cyg& $-$0.36 $\pm$\ 1.58 \\
185& AG Peg& $-$0.30 $\pm$\ 1.17 \\
187& Z And& 2.34 $\pm$\ 2.91 \\
188& R Aqr& 5.07 $\pm$\ 3.15 \\
\hline
\end{tabular}
\begin{tabular}{l l c r c c l}
\hline
No.& Star& Flick.& Ref.& Out.& Type of Out.& Ref. \\
\hline
002 & SMC2& & & +& & \citetb{34}\\
004 & SMC3& & & +& & \citetb{34}\\
008 & AX Per& & & +& Z And& \citetb{37}\\
010 & o Ceti& +& \citetb{m236}& & & \\
012 & S32& & & +?& & \citetb{m29}\\
013 & LMC S154& & & +?& & \citetb{208}\\
024 & V694 Mon& +& \citetb{m112}& +& & \citetb{293}\\
026 & RX Pup& & & +& SyRN?& \citetb{Metal99} \\
035 & RT Cru& +& \citetb{6}& +& & \citetb{6}\\
036 & TX CVn& & & +& Z And& \citetb{324}\\
043 & V840 Cen& & & +& & \citetb{238}\\
050 & V417 Cen& & & +?& & \citetb{239}\\
057 & T CrB& +&  \citetb{366}& +& SyRN& \citetb{128}\\
058 & AG Dra& & & +& Z And& \citetb{86,370}\\
068 & KX Tra& & & +& & \citetb{326}\\
074 & Hen 3$-$1341& & & +& & \citetb{m230}\\
084 & V2116 Oph& +& \citetb{96}& & & \\
092 & RT Ser& & & +& SyN& \citetb{327,85}\\
093 & AE Ara& & & +& Z And?& \citetb{100}\\
096 & V2110 Oph& & & +?& & \citetb{328}\\
097 & V916 Sco& & & +?& & \citetb{102}\\
099 & V917 Sco& & & +& & \citetb{103}\\
101 & RS Oph& +& \citetb{m112}& +& SyRN& \citetb{31}\\
107 & Bl 3$-$14& & & +& & \citetb{58}\\
110 & V745 Sco& & & +& SyRN& \citetb{253}\\
128 & V2506 Sgr& & & +& & \citetb{131}\\
132 & YY Her& & & +& Z And& \citetb{111}\\
134 & FG Ser& & & +& Z And& \citetb{112}\\
138 & V4074 Sgr& & & +& & \citetb{329}\\
139 & V2905 Sgr& & & +?& & \citetb{298}\\
142 & AR Pav& & & +& Z And& \citetb{368}\\
143 & V3929 Sgr& & & +?& & \citetb{208}\\
148 & V3890 Sgr& & & +& SyRN& \citetb{m96}\\
156 & FN Sgr& & & +& Z And& \citetb{100}\\
158 & CM Aql& & & +& Z And& \citetb{372}\\
160 & V1413 Aql& & & +& Z And& \citetb{137,369}\\
164 & V352 Aql& & & +& & \citetb{288}\\
166 & BF Cyg& & & +& Z And& \citetb{138}\\
167 & CH Cyg& +& \citetb{m112}& +& & \citetb{m106}\\
169 & HM Sge& & & +& SyN& \citetb{85}\\
172 & CI Cyg& & & +& Z And& \citetb{146}\\
174 & V1016 Cyg& & & +& SyN& \citetb{85}\\
175 & RR Tel& & & +& SyN& \citetb{85}\\
176 & PU Vul& & & +& SyN& \citetb{153,85}\\
177 & LT Del& & & +& & \citetb{157}\\
181 & V1329 Cyg& & & +& SyN& \citetb{85}\\
183 & V407 Cyg& & & +& & \citetb{18}\\
185 & AG Peg& & & +& SyN& \citetb{88,85}\\
187 & Z And& +& \citetb{367}& +& Z And& \citetb{167}\\
188 & R Aqr& & & +& & \citetb{371}\\
s11 & V748 Cen& & & +& & \citetb{117}\\
s12 & V345 Nor& & & +& & \citetb{131}\\
s13 & V934 Her& & & +& & \citetb{m151}\\
\hline
\end{tabular}
